Comment to: "Rewording Theoretical Predictions at Colliders with Vacuum Amplitudes"

This comment highlights flaws in two central results presented by Ram\'irez-Uribe et al. in the titular letter, Phys. Rev. Lett. 133, 211901 (2024) [arXiv:2404.05491]. Firstly, the authors incorrectly claim that integrands of differential scattering cross-sections are obtained as single "residues" of vacuum amplitudes, although a sharp distinction of initial and final states requires to consider two iterated discontinuities. Secondly, they wrongly state that non-pinched thresholds always locally match in such a differential representation.

==> Htobb1.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (A1) [right = 0.5cm of E1] {};
    \node[inner sep=0pt] (A2) [above right = 0.5 and 0.7cm of A1] {};
    \node[inner sep=0pt] (A3) [below right = 0.5 and 0.7cm of A1] {};
    \node[inner sep=0pt] (B2) [right = 0.7 of A2] {};
    \node[inner sep=0pt] (B3) [right = 0.7 of A3] {};
    \node[inner sep=0pt] (B1) [right = 2.1cm of A1] {};

    \node[inner sep=0pt] (E2) [right = 0.5cm of B1] {};

     \node[inner sep=0pt] (C1L) [above right = 0.7cm and 0.45cm of A1] {};
     \node[inner sep=0pt] (C2L) [below right = 0.7cm and 0.45cm of A1] {};

     \node[inner sep=0pt] (C1) [above right = 0.7cm and 1.05cm of A1] {};
     \node[inner sep=0pt] (C2) [below right = 0.7cm and 1.05cm of A1] {};

     \node[inner sep=0pt] (C1R) [above right = 0.7cm and 1.85cm of A1] {};
     \node[inner sep=0pt] (C2R) [below right = 0.7cm and 1.65cm of A1] {};


    
    
   
        \begin{feynman}
     \draw[dashed, thick, black, line width=0.35mm] (E1) to (A1);
     \draw[dashed, thick, black, line width=0.35mm] (E2) to (B1);
     \draw[fermion, thick, black, line width=0.35mm] (A2) to (A1);
     \draw[fermion, thick, black, line width=0.35mm] (A1) to (A3);
     \draw[fermion, thick, black, line width=0.35mm] (A3) to (A2);
     \draw[fermion, thick, black, line width=0.35mm] (B1) to (B2);
     \draw[fermion, thick, black, line width=0.35mm] (B2) to (B3);
     \draw[fermion, thick, black, line width=0.35mm] (B3) to (B1);
     \draw[gluon, thick, black, line width=0.35mm] (A2) to (B2);
     \draw[gluon, thick, black, line width=0.35mm] (A3) to (B3);


     \draw[-, thick, red, line width=0.35mm] (C1R) to (C2);
     \draw[-, dashed, blue, line width=0.45mm] (C1L) to (C2L);

    	
    	\end{feynman}
    	

     

    

 \path[draw=black, fill=black] (A1) circle[radius=0.075];
 \path[draw=black, fill=black] (A2) circle[radius=0.075];
 \path[draw=black, fill=black] (A3) circle[radius=0.075];
 \path[draw=black, fill=black] (B1) circle[radius=0.075];
 \path[draw=black, fill=black] (B2) circle[radius=0.075];
 \path[draw=black, fill=black] (B3) circle[radius=0.075];



\end{tikzpicture}

==> Htobb2.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (A1) [right = 0.5cm of E1] {};
    \node[inner sep=0pt] (A2) [above right = 0.5 and 0.7cm of A1] {};
    \node[inner sep=0pt] (A3) [below right = 0.5 and 0.7cm of A1] {};
    \node[inner sep=0pt] (B2) [right = 0.7 of A2] {};
    \node[inner sep=0pt] (B3) [right = 0.7 of A3] {};
    \node[inner sep=0pt] (B1) [right = 2.1cm of A1] {};

    \node[inner sep=0pt] (E2) [right = 0.5cm of B1] {};

     \node[inner sep=0pt] (C1L) [above right = 0.7cm and 0.45cm of A1] {};
     \node[inner sep=0pt] (C2L) [below right = 0.7cm and 0.45cm of A1] {};

     \node[inner sep=0pt] (C1) [above right = 0.7cm and 1.05cm of A1] {};
     \node[inner sep=0pt] (C2) [below right = 0.7cm and 1.05cm of A1] {};

     \node[inner sep=0pt] (C1R) [above right = 0.7cm and 1.85cm of A1] {};
     \node[inner sep=0pt] (C2R) [below right = 0.7cm and 1.65cm of A1] {};


    
    
   
        \begin{feynman}
     \draw[dashed, thick, black, line width=0.35mm] (E1) to (A1);
     \draw[dashed, thick, black, line width=0.35mm] (E2) to (B1);
     \draw[fermion, thick, black, line width=0.35mm] (A2) to (A1);
     \draw[fermion, thick, black, line width=0.35mm] (A1) to (A3);
     \draw[fermion, thick, black, line width=0.35mm] (A3) to (A2);
     \draw[fermion, thick, black, line width=0.35mm] (B1) to (B2);
     \draw[fermion, thick, black, line width=0.35mm] (B2) to (B3);
     \draw[fermion, thick, black, line width=0.35mm] (B3) to (B1);
     \draw[gluon, thick, black, line width=0.35mm] (A2) to (B2);
     \draw[gluon, thick, black, line width=0.35mm] (A3) to (B3);


     \draw[-, thick, red, line width=0.35mm] (C1L) to (C2L);
      \draw[-, dashed, blue, line width=0.45mm] (C2) to (C1R);

    	
    	\end{feynman}
    	

     

    

 \path[draw=black, fill=black] (A1) circle[radius=0.075];
 \path[draw=black, fill=black] (A2) circle[radius=0.075];
 \path[draw=black, fill=black] (A3) circle[radius=0.075];
 \path[draw=black, fill=black] (B1) circle[radius=0.075];
 \path[draw=black, fill=black] (B2) circle[radius=0.075];
 \path[draw=black, fill=black] (B3) circle[radius=0.075];



\end{tikzpicture}

==> Htogg.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (A1) [right = 0.5cm of E1] {};
    \node[inner sep=0pt] (A2) [above right = 0.5 and 0.7cm of A1] {};
    \node[inner sep=0pt] (A3) [below right = 0.5 and 0.7cm of A1] {};
    \node[inner sep=0pt] (B2) [right = 0.7 of A2] {};
    \node[inner sep=0pt] (B3) [right = 0.7 of A3] {};
    \node[inner sep=0pt] (B1) [right = 2.1cm of A1] {};

    \node[inner sep=0pt] (E2) [right = 0.5cm of B1] {};

     \node[inner sep=0pt] (C1L) [above right = 0.7cm and 0.45cm of A1] {};
     \node[inner sep=0pt] (C2L) [below right = 0.7cm and 0.45cm of A1] {};

     \node[inner sep=0pt] (C1) [above right = 0.7cm and 1.05cm of A1] {};
     \node[inner sep=0pt] (C2) [below right = 0.7cm and 1.05cm of A1] {};

     \node[inner sep=0pt] (C1R) [above right = 0.7cm and 1.65cm of A1] {};
     \node[inner sep=0pt] (C2R) [below right = 0.7cm and 1.65cm of A1] {};


    
    
   
        \begin{feynman}
     \draw[dashed, thick, black, line width=0.35mm] (E1) to (A1);
     \draw[dashed, thick, black, line width=0.35mm] (E2) to (B1);
     \draw[fermion, thick, black, line width=0.35mm] (A2) to (A1);
     \draw[fermion, thick, black, line width=0.35mm] (A1) to (A3);
     \draw[fermion, thick, black, line width=0.35mm] (A3) to (A2);
     \draw[fermion, thick, black, line width=0.35mm] (B1) to (B2);
     \draw[fermion, thick, black, line width=0.35mm] (B2) to (B3);
     \draw[fermion, thick, black, line width=0.35mm] (B3) to (B1);
     \draw[gluon, thick, black, line width=0.35mm] (A2) to (B2);
     \draw[gluon, thick, black, line width=0.35mm] (A3) to (B3);

     \draw[dashed, thick, blue, line width=0.35mm] (C1L) to (C2L);
     \draw[dashed, thick, blue, line width=0.35mm] (C1R) to (C2R);
     \draw[-, thick, red, line width=0.35mm] (C1) to (C2);
    	
    	\end{feynman}
    	

     

    

 \path[draw=black, fill=black] (A1) circle[radius=0.075];
 \path[draw=black, fill=black] (A2) circle[radius=0.075];
 \path[draw=black, fill=black] (A3) circle[radius=0.075];
 \path[draw=black, fill=black] (B1) circle[radius=0.075];
 \path[draw=black, fill=black] (B2) circle[radius=0.075];
 \path[draw=black, fill=black] (B3) circle[radius=0.075];



\end{tikzpicture}

==> mercedes.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [below = 2cm of U1] {};

    \node[inner sep=0pt] (UL) [below left = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (UR) [below right = 1cm and 1cm of U1] {};

    \node[inner sep=0pt] (C) [below = 1cm of U1] {};

    \node[inner sep=0pt] (C1) [above right = 0.3 and 0.5cm of U1] {};
    \node[inner sep=0pt] (C2) [below left = 2cm and 1cm of U1] {};
    
    
   
        \begin{feynman}
        \draw[fermion, thick, black, line width=0.4mm, quarter left, reversed momentum=\(p_2\)] (U1) to (UR);
     \draw[fermion, thick, black, line width=0.4mm, quarter left] (UR) to (U2);
     \draw[-, thick, black, line width=0.4mm, quarter left, momentum=\(p_1\)] (U2) to (UL);
     \draw[fermion, thick, black, line width=0.4mm, quarter left] (UL) to (U1);

     \draw[gluon, thick, black, line width=0.4mm, reversed momentum=\(k_2\)] (C) to (U1);
     \draw[gluon, thick, black, line width=0.4mm, reversed momentum=\(k_1\)] (C) to (UL);
     \draw[gluon, thick, black, line width=0.4mm] (C) to (UR);

     \draw[-, thick, red, line width=0.4mm, out=-120, in=80] (C1) to (C2);
    	
    	\end{feynman}
    	

     

    

 \path[draw=black, fill=black] (UL) circle[radius=0.075];
 \path[draw=black, fill=black] (UR) circle[radius=0.075];
 \path[draw=black, fill=black] (C) circle[radius=0.075];
 \path[draw=black, fill=black] (U1) circle[radius=0.075];
 \path[draw=black, fill=black] (U2) circle[radius=0.025];



\end{tikzpicture}


==> mercedes_labelled.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [below = 2cm of U1] {};

    \node[inner sep=0pt] (UL) [below left = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (UR) [below right = 1cm and 1cm of U1] {};

    \node[inner sep=0pt] (C) [below = 1cm of U1] {};

    \node[inner sep=0pt] (C1) [above right = 0.3 and 0.5cm of U1] {};
    \node[inner sep=0pt] (C2) [below left = 2cm and 1cm of U1] {};


    \node[inner sep=0pt] (L1) [above right = 0.7cm and -0.2cm of UL] {$e_6$};
    \node[inner sep=0pt] (L2) [above left = 0.45cm and 0.3cm of UR] {$e_2$};
    \node[inner sep=0pt] (L3) [above left = 0.4cm and 0.1cm of C] {$e_4$};
    \node[inner sep=0pt] (L4) [above left = 0.15cm and 0.4cm of C] {$e_3$};
    \node[inner sep=0pt] (L5) [below right = 0.2cm and 0.4cm of C] {$e_5$};
    \node[inner sep=0pt] (L5) [below = 1.1cm and 0.1cm of C] {$e_1$};
    
    
   
        \begin{feynman}
        \draw[fermion, thick, black, line width=0.4mm, quarter left, reversed momentum=\(\ell_2\)] (U1) to (UR);
     \draw[fermion, thick, black, line width=0.4mm, quarter left] (UR) to (U2);
     \draw[-, thick, black, line width=0.4mm, quarter left, momentum=\(\ell_1\)] (U2) to (UL);
     \draw[fermion, thick, black, line width=0.4mm, quarter left] (UL) to (U1);

     \draw[gluon, thick, black, line width=0.4mm] (U1) to (C);
     \draw[gluon, thick, black, line width=0.4mm, reversed momentum=\(\ell_3\)] (C) to (UL);
     \draw[gluon, thick, black, line width=0.4mm] (C) to (UR);

    	
    	\end{feynman}
    	

     

    

 \path[draw=black, fill=black] (UL) circle[radius=0.075];
 \path[draw=black, fill=black] (UR) circle[radius=0.075];
 \path[draw=black, fill=black] (C) circle[radius=0.075];
 \path[draw=black, fill=black] (U1) circle[radius=0.075];
 \path[draw=black, fill=black] (U2) circle[radius=0.025];



\end{tikzpicture}


==> qqtogg.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (E1) {};
    \node[inner sep=0pt] (E2) [below = 2cm of E1] {};

    \node[inner sep=0pt] (A1) [right = 1cm of E1] {};
    \node[inner sep=0pt] (A2) [right = 1cm of E2] {};
    \node[inner sep=0pt] (U1) {};

    \node[inner sep=0pt] (C) [below right = 1cm and 2cm of U1] {};

    \node[inner sep=0pt] (B) [right = 1cm of C] {};

    \node[inner sep=0pt] (EE1) [right = 4cm of E1]{};
    \node[inner sep=0pt] (EE2) [right = 4cm of E2] {};

    \node[inner sep=0pt] (C1) [above right = 0.3cm and 0.5cm of A1] {};
    \node[inner sep=0pt] (C2) [below right = 0.3cm and 0.5cm of A2] {};
    
    
   
        \begin{feynman}
        \draw[fermion, thick, black, line width=0.4mm, momentum=\(p_1\)] (E1) to (A1);
     \draw[fermion, thick, black, line width=0.4mm] (A1) to (A2);
     \draw[fermion, thick, black, line width=0.4mm, reversed momentum=\(p_2\)] (A2) to (E2);

     \draw[gluon, thick, black, line width=0.4mm, momentum=\(k_1\)] (A1) to (C);
     \draw[gluon, thick, black, line width=0.4mm, reversed momentum=\(k_2\)] (C) to (A2);
     \draw[gluon, thick, black, line width=0.4mm] (C) to (B);

     \draw[fermion, thick, black, line width=0.4mm] (B) to (EE1);

     \draw[fermion, thick, black, line width=0.4mm] (EE2) to (B);

     \draw[-, thick, red, line width=0.4mm, out=-120, in=80] (C1) to (C2);
    	
    	\end{feynman}
    	

     

    

 \path[draw=black, fill=black] (A1) circle[radius=0.075];
 \path[draw=black, fill=black] (A2) circle[radius=0.075];
 \path[draw=black, fill=black] (C) circle[radius=0.075];
 \path[draw=black, fill=black] (B) circle[radius=0.075];



\end{tikzpicture}


==> vacuum_Htogg.tex <==
\begin{tikzpicture}


    \node[inner sep=0pt] (U1) {};
    \node[inner sep=0pt] (U2) [below = 2cm of U1] {};

    \node[inner sep=0pt] (UL) [below left = 1cm and 1cm of U1] {};
    \node[inner sep=0pt] (UR) [below right = 1cm and 1cm of U1] {};

    \node[inner sep=0pt] (C) [below = 1cm of U1] {};

    \node[inner sep=0pt] (CU) [above = 0.4cm of C] {};

    \node[inner sep=0pt] (CD) [below = 0.4cm of C] {};

    \node[inner sep=0pt] (C1) [above right = 0. and 1cm of U1] {};
    \node[inner sep=0pt] (C2) [below left = 2cm and 1cm of U1] {};
    
    
   
        \begin{feynman}
        \draw[dashed, thick, black, line width=0.4mm, quarter left] (U1) to (UR);
     \draw[fermion, thick, black, line width=0.4mm, quarter left] (UR) to (U2);
     \draw[gluon, thick, black, line width=0.4mm, quarter right
     ] (UL) to (U2);
     \draw[fermion, thick, black, line width=0.4mm, quarter left] (UL) to (U1);

     \draw[fermion, thick, black, line width=0.4mm] (U1) to (CU);
     \draw[fermion, thick, black, line width=0.4mm] (CU) to (UL);
     \draw[fermion, thick, black, line width=0.4mm] (CD) to (UR);

     \draw[fermion, thick, black, line width=0.4mm] (U2) to (CD);

     \draw[gluon, thick, black, line width=0.4mm] (CD) to (CU);

     \draw[-, thick, red, line width=0.4mm, out=-110, in=70] (C1) to (C2);
    	
    	\end{feynman}
    	

     

    

 \path[draw=black, fill=black] (UL) circle[radius=0.075];
 \path[draw=black, fill=black] (UR) circle[radius=0.075];
 \path[draw=black, fill=black] (CU) circle[radius=0.075];
 \path[draw=black, fill=black] (CD) circle[radius=0.075];
 \path[draw=black, fill=black] (U1) circle[radius=0.075];
 \path[draw=black, fill=black] (U2) circle[radius=0.025];



\end{tikzpicture}
